Local Certification of Some Geometric Intersection Graph Classes

In the context of distributed certification, the recognition of graph classes has started to be intensively studied. For instance, different results related to the recognition of planar, bounded tree-width and $H$-minor free graphs have been recently obtained. The goal of the present work is to design compact certificates for the local recognition of relevant geometric intersection graph classes, namely interval, chordal, circular arc, trapezoid and permutation. More precisely, we give proof labeling schemes recognizing each of these classes with logarithmic-sized certificates. We also provide tight logarithmic lower bounds on the size of the certificates on the proof labeling schemes for the recognition of any of the aforementioned geometric intersection graph classes.

==> img/fig_EXpermutation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da23038494383287422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (205,135) -- (245,60) ;
%Straight Lines [id:da4278082488562378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (305,135) -- (225,60) ;
%Straight Lines [id:da3893279083213439] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (245,135) -- (205,60) ;
%Straight Lines [id:da18781688726979318] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (225,135) -- (305,60) ;
%Straight Lines [id:da7396671692345087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (265,135) -- (325,60) ;
%Straight Lines [id:da18073912106543166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (325,135) -- (285,60) ;
%Straight Lines [id:da48454009698730793] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (285,135) -- (265,60) ;
%Straight Lines [id:da8050648702022201] 
\draw    (380,75) -- (385,120) -- (410,110) -- (415,70) -- (475,65) -- (455,90) ;
%Straight Lines [id:da25018476793440114] 
\draw    (475,65) -- (475,120) ;
%Straight Lines [id:da37215552540409913] 
\draw    (415,70) -- (380,75) ;
%Straight Lines [id:da12675598227830798] 
\draw    (475,120) -- (410,110) ;
%Straight Lines [id:da1025834555991203] 
\draw    (455,90) -- (410,110) ;
%Straight Lines [id:da7309544687999836] 
\draw    (415,70) -- (455,90) ;
%Shape: Circle [id:dp3565430613726528] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (450,90) .. controls (450,87.24) and (452.24,85) .. (455,85) .. controls (457.76,85) and (460,87.24) .. (460,90) .. controls (460,92.76) and (457.76,95) .. (455,95) .. controls (452.24,95) and (450,92.76) .. (450,90) -- cycle ;
%Shape: Circle [id:dp46994800497351696] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (380,120) .. controls (380,117.24) and (382.24,115) .. (385,115) .. controls (387.76,115) and (390,117.24) .. (390,120) .. controls (390,122.76) and (387.76,125) .. (385,125) .. controls (382.24,125) and (380,122.76) .. (380,120) -- cycle ;
%Shape: Circle [id:dp8174167807643238] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,75) .. controls (375,72.24) and (377.24,70) .. (380,70) .. controls (382.76,70) and (385,72.24) .. (385,75) .. controls (385,77.76) and (382.76,80) .. (380,80) .. controls (377.24,80) and (375,77.76) .. (375,75) -- cycle ;
%Shape: Circle [id:dp45640931923813244] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (405,110) .. controls (405,107.24) and (407.24,105) .. (410,105) .. controls (412.76,105) and (415,107.24) .. (415,110) .. controls (415,112.76) and (412.76,115) .. (410,115) .. controls (407.24,115) and (405,112.76) .. (405,110) -- cycle ;
%Shape: Circle [id:dp6172073164854834] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410,70) .. controls (410,67.24) and (412.24,65) .. (415,65) .. controls (417.76,65) and (420,67.24) .. (420,70) .. controls (420,72.76) and (417.76,75) .. (415,75) .. controls (412.24,75) and (410,72.76) .. (410,70) -- cycle ;
%Shape: Circle [id:dp9971544843056155] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470,120) .. controls (470,117.24) and (472.24,115) .. (475,115) .. controls (477.76,115) and (480,117.24) .. (480,120) .. controls (480,122.76) and (477.76,125) .. (475,125) .. controls (472.24,125) and (470,122.76) .. (470,120) -- cycle ;
%Shape: Circle [id:dp3641072793158935] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470,65) .. controls (470,62.24) and (472.24,60) .. (475,60) .. controls (477.76,60) and (480,62.24) .. (480,65) .. controls (480,67.76) and (477.76,70) .. (475,70) .. controls (472.24,70) and (470,67.76) .. (470,65) -- cycle ;
%Straight Lines [id:da6129335456548759] 
\draw [line width=0.75]    (205,135) -- (325,135) ;
%Straight Lines [id:da7115017734387132] 
\draw [line width=0.75]    (205,60) -- (325,60) ;
%Straight Lines [id:da8026695138367335] 
\draw [line width=0.75]    (205,55) -- (205,65) ;
%Straight Lines [id:da29906132436042876] 
\draw [line width=0.75]    (225,55) -- (225,65) ;
%Straight Lines [id:da9678780390866963] 
\draw [line width=0.75]    (245,55) -- (245,65) ;
%Straight Lines [id:da47537705441118727] 
\draw [line width=0.75]    (265,55) -- (265,65) ;
%Straight Lines [id:da49743115209906574] 
\draw [line width=0.75]    (285,55) -- (285,65) ;
%Straight Lines [id:da0933098872315068] 
\draw [line width=0.75]    (305,55) -- (305,65) ;
%Straight Lines [id:da6060799302589748] 
\draw [line width=0.75]    (325,55) -- (325,65) ;
%Straight Lines [id:da9389604910190135] 
\draw [line width=0.75]    (205,130) -- (205,140) ;
%Straight Lines [id:da9524116034857688] 
\draw [line width=0.75]    (225,130) -- (225,140) ;
%Straight Lines [id:da9690861681457346] 
\draw [line width=0.75]    (245,130) -- (245,140) ;
%Straight Lines [id:da7016261482403394] 
\draw [line width=0.75]    (265,130) -- (265,140) ;
%Straight Lines [id:da6800262805151407] 
\draw [line width=0.75]    (285,130) -- (285,140) ;
%Straight Lines [id:da82130096098126] 
\draw [line width=0.75]    (305,130) -- (305,140) ;
%Straight Lines [id:da988260925122413] 
\draw [line width=0.75]    (325,130) -- (325,140) ;




\end{tikzpicture}

==> img/fig_EXtrapezoid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Polygon [id:ds5014955742422051] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (350,60) -- (390,165) -- (310,165) -- (230,60) -- cycle ;
%Shape: Polygon [id:ds3571780092364425] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (370,60) -- (370,165) -- (270,165) -- (270,60) -- cycle ;
%Shape: Polygon [id:ds0014898606819508942] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (250,60) -- (250,165) -- (170,165) -- (150,60) -- cycle ;
%Shape: Polygon [id:ds49935449881781513] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (410,60) -- (410,165) -- (330,165) -- (330,60) -- cycle ;
%Shape: Polygon [id:ds9442886775519321] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (390,60) -- (350,165) -- (230,165) -- (310,60) -- cycle ;
%Straight Lines [id:da5946755513245594] 
\draw    (480,57) -- (620,57) -- (550,167) -- cycle ;
%Straight Lines [id:da4792237371113113] 
\draw    (535,119) -- (550,167) -- (565,119) ;
%Straight Lines [id:da6815454125961917] 
\draw    (550,84) -- (480,57) -- (535,119) -- (550,107) ;
%Straight Lines [id:da3990845321634964] 
\draw    (550,84) -- (620,57) -- (565,119) -- (550,107) -- cycle ;
%Straight Lines [id:da9989611170752513] 
\draw    (535,119) -- (565,119) -- (550,84) -- cycle ;
%Shape: Circle [id:dp4748811572791156] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (475,57) .. controls (475,54.24) and (477.24,52) .. (480,52) .. controls (482.76,52) and (485,54.24) .. (485,57) .. controls (485,59.76) and (482.76,62) .. (480,62) .. controls (477.24,62) and (475,59.76) .. (475,57) -- cycle ;
%Shape: Circle [id:dp4682285720331638] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (615,57) .. controls (615,54.24) and (617.24,52) .. (620,52) .. controls (622.76,52) and (625,54.24) .. (625,57) .. controls (625,59.76) and (622.76,62) .. (620,62) .. controls (617.24,62) and (615,59.76) .. (615,57) -- cycle ;
%Shape: Circle [id:dp015371090563853329] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (545,167) .. controls (545,164.24) and (547.24,162) .. (550,162) .. controls (552.76,162) and (555,164.24) .. (555,167) .. controls (555,169.76) and (552.76,172) .. (550,172) .. controls (547.24,172) and (545,169.76) .. (545,167) -- cycle ;
%Shape: Circle [id:dp2735493416946717] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (530,119) .. controls (530,116.24) and (532.24,114) .. (535,114) .. controls (537.76,114) and (540,116.24) .. (540,119) .. controls (540,121.76) and (537.76,124) .. (535,124) .. controls (532.24,124) and (530,121.76) .. (530,119) -- cycle ;
%Shape: Circle [id:dp3547477867558273] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (545,107) .. controls (545,104.24) and (547.24,102) .. (550,102) .. controls (552.76,102) and (555,104.24) .. (555,107) .. controls (555,109.76) and (552.76,112) .. (550,112) .. controls (547.24,112) and (545,109.76) .. (545,107) -- cycle ;
%Shape: Circle [id:dp4382629901621937] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (560,119) .. controls (560,116.24) and (562.24,114) .. (565,114) .. controls (567.76,114) and (570,116.24) .. (570,119) .. controls (570,121.76) and (567.76,124) .. (565,124) .. controls (562.24,124) and (560,121.76) .. (560,119) -- cycle ;
%Shape: Circle [id:dp5808796576863169] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (545,84) .. controls (545,81.24) and (547.24,79) .. (550,79) .. controls (552.76,79) and (555,81.24) .. (555,84) .. controls (555,86.76) and (552.76,89) .. (550,89) .. controls (547.24,89) and (545,86.76) .. (545,84) -- cycle ;
%Shape: Polygon [id:ds06521784710076983] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (210,60) -- (290,165) -- (190,165) -- (170,60) -- cycle ;
%Shape: Polygon [id:ds05226165494216772] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (290,60) -- (210,165) -- (150,165) -- (190,60) -- cycle ;
%Straight Lines [id:da6226925266597694] 
\draw [line width=0.75]    (150,60) -- (401.83,60) -- (410,60) ;
%Straight Lines [id:da6518413074492837] 
\draw [line width=0.75]    (150,165) -- (410,165) ;
%Straight Lines [id:da14597345744787749] 
\draw [line width=0.75]    (290,160) -- (290,170) ;
%Straight Lines [id:da2878030287913733] 
\draw [line width=0.75]    (310,160) -- (310,170) ;
%Straight Lines [id:da7645754438289074] 
\draw [line width=0.75]    (330,160) -- (330,170) ;
%Straight Lines [id:da41155718420810805] 
\draw [line width=0.75]    (350,160) -- (350,170) ;
%Straight Lines [id:da7239542099227791] 
\draw [line width=0.75]    (370,160) -- (370,170) ;
%Straight Lines [id:da8462191860588024] 
\draw [line width=0.75]    (390,160) -- (390,170) ;
%Straight Lines [id:da4654034482379985] 
\draw [line width=0.75]    (410,160) -- (410,170) ;
%Straight Lines [id:da3121528478442608] 
\draw [line width=0.75]    (150,160) -- (150,170) ;
%Straight Lines [id:da4775240733043311] 
\draw [line width=0.75]    (170,160) -- (170,170) ;
%Straight Lines [id:da18336392713321104] 
\draw [line width=0.75]    (190,160) -- (190,170) ;
%Straight Lines [id:da541228278660479] 
\draw [line width=0.75]    (210,160) -- (210,170) ;
%Straight Lines [id:da248370481612203] 
\draw [line width=0.75]    (230,160) -- (230,170) ;
%Straight Lines [id:da11364253240604216] 
\draw [line width=0.75]    (250,160) -- (250,170) ;
%Straight Lines [id:da6343861226444583] 
\draw [line width=0.75]    (270,160) -- (270,170) ;
%Straight Lines [id:da8405610808982904] 
\draw [line width=0.75]    (290,55) -- (290,65) ;
%Straight Lines [id:da46349048797726233] 
\draw [line width=0.75]    (310,55) -- (310,65) ;
%Straight Lines [id:da3314011047454093] 
\draw [line width=0.75]    (330,55) -- (330,65) ;
%Straight Lines [id:da2222736005626227] 
\draw [line width=0.75]    (350,55) -- (350,65) ;
%Straight Lines [id:da9398103489784329] 
\draw [line width=0.75]    (370,55) -- (370,65) ;
%Straight Lines [id:da7958269136919471] 
\draw [line width=0.75]    (390,55) -- (390,65) ;
%Straight Lines [id:da8017860606450813] 
\draw [line width=0.75]    (410,55) -- (410,65) ;
%Straight Lines [id:da363332075987032] 
\draw [line width=0.75]    (150,55) -- (150,65) ;
%Straight Lines [id:da49545811795646477] 
\draw [line width=0.75]    (170,55) -- (170,65) ;
%Straight Lines [id:da7362281827597714] 
\draw [line width=0.75]    (190,55) -- (190,65) ;
%Straight Lines [id:da9291457158746805] 
\draw [line width=0.75]    (210,55) -- (210,65) ;
%Straight Lines [id:da28616059985682596] 
\draw [line width=0.75]    (230,55) -- (230,65) ;
%Straight Lines [id:da8145030085556388] 
\draw [line width=0.75]    (250,55) -- (250,65) ;
%Straight Lines [id:da96538906492315] 
\draw [line width=0.75]    (270,55) -- (270,65) ;




\end{tikzpicture}

==> img/fig_circleArcEx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Shape: Circle [id:dp36149442748644156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (204.23,119.29) .. controls (204.23,118.47) and (204.89,117.81) .. (205.71,117.81) .. controls (206.53,117.81) and (207.19,118.47) .. (207.19,119.29) .. controls (207.19,120.11) and (206.53,120.77) .. (205.71,120.77) .. controls (204.89,120.77) and (204.23,120.11) .. (204.23,119.29) -- cycle ;
%Shape: Arc [id:dp895062882717074] 
\draw  [draw opacity=0][line width=1.5]  (186.94,180.67) .. controls (160.66,172.65) and (141.54,148.2) .. (141.54,119.29) .. controls (141.54,99.16) and (150.82,81.19) .. (165.33,69.42) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (186.94,180.67) .. controls (160.66,172.65) and (141.54,148.2) .. (141.54,119.29) .. controls (141.54,99.16) and (150.82,81.19) .. (165.33,69.42) ;  
%Shape: Arc [id:dp6573052928927381] 
\draw  [draw opacity=0][line width=1.5]  (154.9,124.63) .. controls (154.72,122.88) and (154.63,121.1) .. (154.63,119.29) .. controls (154.63,91.08) and (177.5,68.21) .. (205.71,68.21) .. controls (208.43,68.21) and (211.1,68.42) .. (213.7,68.83) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (154.9,124.63) .. controls (154.72,122.88) and (154.63,121.1) .. (154.63,119.29) .. controls (154.63,91.08) and (177.5,68.21) .. (205.71,68.21) .. controls (208.43,68.21) and (211.1,68.42) .. (213.7,68.83) ;  
%Shape: Arc [id:dp6868501215170101] 
\draw  [draw opacity=0][line width=1.5]  (170.8,101.51) .. controls (177.28,88.82) and (190.48,80.12) .. (205.71,80.12) .. controls (214.56,80.12) and (222.72,83.06) .. (229.28,88.01) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (170.8,101.51) .. controls (177.28,88.82) and (190.48,80.12) .. (205.71,80.12) .. controls (214.56,80.12) and (222.72,83.06) .. (229.28,88.01) ;  
%Shape: Arc [id:dp9691832584212489] 
\draw  [draw opacity=0][line width=1.5]  (196.08,157.89) .. controls (178.77,153.59) and (165.94,137.94) .. (165.94,119.29) .. controls (165.94,116.46) and (166.23,113.69) .. (166.8,111.02) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (196.08,157.89) .. controls (178.77,153.59) and (165.94,137.94) .. (165.94,119.29) .. controls (165.94,116.46) and (166.23,113.69) .. (166.8,111.02) ;  
%Shape: Arc [id:dp2751991796864548] 
\draw  [draw opacity=0][line width=1.5]  (247.24,148.37) .. controls (238.07,161.44) and (222.89,169.98) .. (205.71,169.98) .. controls (189.8,169.98) and (175.61,162.66) .. (166.31,151.19) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (247.24,148.37) .. controls (238.07,161.44) and (222.89,169.98) .. (205.71,169.98) .. controls (189.8,169.98) and (175.61,162.66) .. (166.31,151.19) ;  
%Shape: Arc [id:dp3589867448893789] 
\draw  [draw opacity=0][line width=1.5]  (180.44,65.11) .. controls (188.12,61.52) and (196.68,59.52) .. (205.71,59.52) .. controls (230.8,59.52) and (252.28,74.98) .. (261.14,96.9) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]  (180.44,65.11) .. controls (188.12,61.52) and (196.68,59.52) .. (205.71,59.52) .. controls (230.8,59.52) and (252.28,74.98) .. (261.14,96.9) ;  
%Shape: Arc [id:dp8908593014530444] 
\draw  [draw opacity=0][line width=1.5]  (261.65,109.43) .. controls (262.21,112.63) and (262.5,115.93) .. (262.5,119.29) .. controls (262.5,134.62) and (256.43,148.53) .. (246.56,158.74) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (261.65,109.43) .. controls (262.21,112.63) and (262.5,115.93) .. (262.5,119.29) .. controls (262.5,134.62) and (256.43,148.53) .. (246.56,158.74) ;  
%Shape: Arc [id:dp9199873580855328] 
\draw  [draw opacity=0][line width=1.5]  (262.47,79.54) .. controls (270.37,90.8) and (275,104.5) .. (275,119.29) .. controls (275,128.05) and (273.38,136.42) .. (270.42,144.13) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (262.47,79.54) .. controls (270.37,90.8) and (275,104.5) .. (275,119.29) .. controls (275,128.05) and (273.38,136.42) .. (270.42,144.13) ;  
%Shape: Arc [id:dp3897149941456237] 
\draw  [draw opacity=0][line width=1.5]  (226.54,78.4) .. controls (241.19,85.88) and (251.29,100.99) .. (251.59,118.49) -- (205.71,119.29) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (226.54,78.4) .. controls (241.19,85.88) and (251.29,100.99) .. (251.59,118.49) ;  
%Straight Lines [id:da7662701568021382] 
\draw    (350,123.58) -- (365,163.58) ;
%Straight Lines [id:da15795135820188233] 
\draw    (415,163.58) -- (350,123.58) ;
%Straight Lines [id:da8558991210519815] 
\draw    (400,118.58) -- (350,123.58) ;
%Straight Lines [id:da2974532160435456] 
\draw    (385,78.58) -- (400,118.58) ;
%Straight Lines [id:da732439431846531] 
\draw    (385,78.58) -- (365,163.58) ;
%Straight Lines [id:da2225473168852452] 
\draw    (455,168.58) -- (415,163.58) ;
%Straight Lines [id:da25991025592193884] 
\draw    (440,68.58) -- (455,123.58) ;
%Straight Lines [id:da22388375872660526] 
\draw    (440,68.58) -- (400,118.58) ;
%Straight Lines [id:da7993169111906739] 
\draw    (440,68.58) -- (385,78.58) ;
%Straight Lines [id:da7650970907597245] 
\draw    (440,68.58) -- (495,118.58) ;
%Straight Lines [id:da44249090651665113] 
\draw    (415,163.58) -- (365,163.58) ;
%Straight Lines [id:da5970857778587034] 
\draw    (495,118.58) -- (455,168.58) ;
%Straight Lines [id:da6714601486398832] 
\draw    (495,118.58) -- (455,123.58) ;
%Straight Lines [id:da21172342175215397] 
\draw    (455,123.58) -- (455,168.58) ;
%Straight Lines [id:da05354630009757577] 
\draw    (400,118.58) -- (455,123.58) ;
%Straight Lines [id:da47601526914284487] 
\draw    (385,78.58) -- (350,123.58) ;
%Shape: Circle [id:dp10568398790492428] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (380,78.58) .. controls (380,75.82) and (382.24,73.58) .. (385,73.58) .. controls (387.76,73.58) and (390,75.82) .. (390,78.58) .. controls (390,81.34) and (387.76,83.58) .. (385,83.58) .. controls (382.24,83.58) and (380,81.34) .. (380,78.58) -- cycle ;
%Shape: Circle [id:dp4839340385331098] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (345,123.58) .. controls (345,120.82) and (347.24,118.58) .. (350,118.58) .. controls (352.76,118.58) and (355,120.82) .. (355,123.58) .. controls (355,126.34) and (352.76,128.58) .. (350,128.58) .. controls (347.24,128.58) and (345,126.34) .. (345,123.58) -- cycle ;
%Shape: Circle [id:dp5880983891266861] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360,163.58) .. controls (360,160.82) and (362.24,158.58) .. (365,158.58) .. controls (367.76,158.58) and (370,160.82) .. (370,163.58) .. controls (370,166.34) and (367.76,168.58) .. (365,168.58) .. controls (362.24,168.58) and (360,166.34) .. (360,163.58) -- cycle ;
%Shape: Circle [id:dp6022277115287535] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (450,168.58) .. controls (450,165.82) and (452.24,163.58) .. (455,163.58) .. controls (457.76,163.58) and (460,165.82) .. (460,168.58) .. controls (460,171.34) and (457.76,173.58) .. (455,173.58) .. controls (452.24,173.58) and (450,171.34) .. (450,168.58) -- cycle ;
%Shape: Circle [id:dp5868721908103565] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (410,163.58) .. controls (410,160.82) and (412.24,158.58) .. (415,158.58) .. controls (417.76,158.58) and (420,160.82) .. (420,163.58) .. controls (420,166.34) and (417.76,168.58) .. (415,168.58) .. controls (412.24,168.58) and (410,166.34) .. (410,163.58) -- cycle ;
%Shape: Circle [id:dp6723505930255367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (395,118.58) .. controls (395,115.82) and (397.24,113.58) .. (400,113.58) .. controls (402.76,113.58) and (405,115.82) .. (405,118.58) .. controls (405,121.34) and (402.76,123.58) .. (400,123.58) .. controls (397.24,123.58) and (395,121.34) .. (395,118.58) -- cycle ;
%Shape: Circle [id:dp743451409485682] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (435,68.58) .. controls (435,65.82) and (437.24,63.58) .. (440,63.58) .. controls (442.76,63.58) and (445,65.82) .. (445,68.58) .. controls (445,71.34) and (442.76,73.58) .. (440,73.58) .. controls (437.24,73.58) and (435,71.34) .. (435,68.58) -- cycle ;
%Shape: Circle [id:dp011200125484691403] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450,123.58) .. controls (450,120.82) and (452.24,118.58) .. (455,118.58) .. controls (457.76,118.58) and (460,120.82) .. (460,123.58) .. controls (460,126.34) and (457.76,128.58) .. (455,128.58) .. controls (452.24,128.58) and (450,126.34) .. (450,123.58) -- cycle ;
%Shape: Circle [id:dp5672723159402349] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (490,118.58) .. controls (490,115.82) and (492.24,113.58) .. (495,113.58) .. controls (497.76,113.58) and (500,115.82) .. (500,118.58) .. controls (500,121.34) and (497.76,123.58) .. (495,123.58) .. controls (492.24,123.58) and (490,121.34) .. (490,118.58) -- cycle ;
\end{tikzpicture}

==> img/fig_intervalEx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Straight Lines [id:da7662701568021382] 
\draw    (390,75) -- (360,135) ;
%Straight Lines [id:da15795135820188233] 
\draw    (445,155) -- (420,110) ;
%Straight Lines [id:da8558991210519815] 
\draw    (420,110) -- (390,75) ;
%Straight Lines [id:da2974532160435456] 
\draw    (490,150) -- (480,105) ;
%Straight Lines [id:da732439431846531] 
\draw    (340,85) -- (390,75) ;
%Straight Lines [id:da2225473168852452] 
\draw    (445,65) -- (420,110) ;
%Straight Lines [id:da25991025592193884] 
\draw    (445,65) -- (445,155) ;
%Straight Lines [id:da22388375872660526] 
\draw    (445,65) -- (390,75) ;
%Straight Lines [id:da7993169111906739] 
\draw    (480,105) -- (445,155) ;
%Straight Lines [id:da7650970907597245] 
\draw    (445,65) -- (480,105) ;
%Straight Lines [id:da44249090651665113] 
\draw    (360,135) -- (340,85) ;
%Straight Lines [id:da05354630009757577] 
\draw    (445,155) -- (490,150) ;
%Straight Lines [id:da47601526914284487] 
\draw    (480,105) -- (420,110) ;
%Shape: Circle [id:dp10568398790492428] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (485,150) .. controls (485,147.24) and (487.24,145) .. (490,145) .. controls (492.76,145) and (495,147.24) .. (495,150) .. controls (495,152.76) and (492.76,155) .. (490,155) .. controls (487.24,155) and (485,152.76) .. (485,150) -- cycle ;
%Shape: Circle [id:dp4839340385331098] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (475,105) .. controls (475,102.24) and (477.24,100) .. (480,100) .. controls (482.76,100) and (485,102.24) .. (485,105) .. controls (485,107.76) and (482.76,110) .. (480,110) .. controls (477.24,110) and (475,107.76) .. (475,105) -- cycle ;
%Shape: Circle [id:dp5880983891266861] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (440,65) .. controls (440,62.24) and (442.24,60) .. (445,60) .. controls (447.76,60) and (450,62.24) .. (450,65) .. controls (450,67.76) and (447.76,70) .. (445,70) .. controls (442.24,70) and (440,67.76) .. (440,65) -- cycle ;
%Shape: Circle [id:dp6022277115287535] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (440,155) .. controls (440,152.24) and (442.24,150) .. (445,150) .. controls (447.76,150) and (450,152.24) .. (450,155) .. controls (450,157.76) and (447.76,160) .. (445,160) .. controls (442.24,160) and (440,157.76) .. (440,155) -- cycle ;
%Shape: Circle [id:dp5868721908103565] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (385,75) .. controls (385,72.24) and (387.24,70) .. (390,70) .. controls (392.76,70) and (395,72.24) .. (395,75) .. controls (395,77.76) and (392.76,80) .. (390,80) .. controls (387.24,80) and (385,77.76) .. (385,75) -- cycle ;
%Shape: Circle [id:dp6723505930255367] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415,110) .. controls (415,107.24) and (417.24,105) .. (420,105) .. controls (422.76,105) and (425,107.24) .. (425,110) .. controls (425,112.76) and (422.76,115) .. (420,115) .. controls (417.24,115) and (415,112.76) .. (415,110) -- cycle ;
%Shape: Circle [id:dp011200125484691403] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355,135) .. controls (355,132.24) and (357.24,130) .. (360,130) .. controls (362.76,130) and (365,132.24) .. (365,135) .. controls (365,137.76) and (362.76,140) .. (360,140) .. controls (357.24,140) and (355,137.76) .. (355,135) -- cycle ;
%Shape: Circle [id:dp5672723159402349] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (335,85) .. controls (335,82.24) and (337.24,80) .. (340,80) .. controls (342.76,80) and (345,82.24) .. (345,85) .. controls (345,87.76) and (342.76,90) .. (340,90) .. controls (337.24,90) and (335,87.76) .. (335,85) -- cycle ;
%Straight Lines [id:da4105442324965122] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=2.25]    (65,155) -- (130,155) ;
%Straight Lines [id:da009698889019762125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (150,155) -- (215,155) ;
%Straight Lines [id:da3157327938368478] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (230,155) -- (295,155) ;
%Straight Lines [id:da8764393409102553] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]    (105,135) -- (170,135) ;
%Straight Lines [id:da6654951060333919] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (190,135) -- (255,135) ;
%Straight Lines [id:da901223507840723] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=2.25]    (205,120) -- (240,120) ;
%Straight Lines [id:da266112606864497] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (120,120) -- (140,120) ;
%Straight Lines [id:da4943409121377529] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (150,100) -- (215,100) ;




\end{tikzpicture}

==> img/fig_lowerboundperm1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Straight Lines [id:da8352970649035505] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (223,65) -- (203,106) ;
%Straight Lines [id:da5938362804381581] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (203,65) -- (263,105) ;
%Straight Lines [id:da3714430463944238] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (243,65) -- (243,105) ;
%Straight Lines [id:da44275636432555143] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (283,65) -- (223,105) ;
%Straight Lines [id:da6517300219746005] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (303,105) -- (263,65) ;
%Straight Lines [id:da0976314983866613] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (283,105) -- (323,65) ;
%Straight Lines [id:da09100811680226073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (303,65) -- (363,105) ;
%Straight Lines [id:da2724754197486374] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (323,105) -- (383,65) ;
%Straight Lines [id:da724179404320892] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (343,65) -- (343,105) ;
%Straight Lines [id:da3920878331934108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (363,65) -- (403,105) ;
%Straight Lines [id:da03608942506394053] 
\draw    (165,155) -- (515,155) ;
%Curve Lines [id:da7714360682209891] 
\draw    (190,150) .. controls (190.11,126.39) and (240.11,127.06) .. (240,150) ;
%Curve Lines [id:da8531794126758505] 
\draw    (315,155) .. controls (315.11,131.39) and (365.11,132.06) .. (365,155) ;
%Shape: Circle [id:dp8717890892903719] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210,155) .. controls (210,152.24) and (212.24,150) .. (215,150) .. controls (217.76,150) and (220,152.24) .. (220,155) .. controls (220,157.76) and (217.76,160) .. (215,160) .. controls (212.24,160) and (210,157.76) .. (210,155) -- cycle ;
%Straight Lines [id:da18495828121439328] 
\draw [line width=0.75]    (203,105) -- (483,105) ;
%Straight Lines [id:da10008174295378391] 
\draw [line width=0.75]    (203,65) -- (483,65) ;
%Straight Lines [id:da48999003118751694] 
\draw [line width=0.75]    (203,60) -- (203,70) ;
%Straight Lines [id:da6651214131641041] 
\draw [line width=0.75]    (223,60) -- (223,70) ;
%Straight Lines [id:da6479541597848333] 
\draw [line width=0.75]    (243,60) -- (243,70) ;
%Straight Lines [id:da12278581447723003] 
\draw [line width=0.75]    (263,60) -- (263,70) ;
%Straight Lines [id:da836733034220354] 
\draw [line width=0.75]    (283,60) -- (283,70) ;
%Straight Lines [id:da17473052715923854] 
\draw [line width=0.75]    (303,60) -- (303,70) ;
%Straight Lines [id:da33979078217085856] 
\draw [line width=0.75]    (323,60) -- (323,70) ;
%Shape: Circle [id:dp4262999513753174] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,155) .. controls (235,152.24) and (237.24,150) .. (240,150) .. controls (242.76,150) and (245,152.24) .. (245,155) .. controls (245,157.76) and (242.76,160) .. (240,160) .. controls (237.24,160) and (235,157.76) .. (235,155) -- cycle ;
%Shape: Circle [id:dp786197423572655] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (185,155) .. controls (185,152.24) and (187.24,150) .. (190,150) .. controls (192.76,150) and (195,152.24) .. (195,155) .. controls (195,157.76) and (192.76,160) .. (190,160) .. controls (187.24,160) and (185,157.76) .. (185,155) -- cycle ;
%Shape: Circle [id:dp7058595959325735] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260,155) .. controls (260,152.24) and (262.24,150) .. (265,150) .. controls (267.76,150) and (270,152.24) .. (270,155) .. controls (270,157.76) and (267.76,160) .. (265,160) .. controls (262.24,160) and (260,157.76) .. (260,155) -- cycle ;
%Shape: Circle [id:dp9830352560116746] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,155) .. controls (285,152.24) and (287.24,150) .. (290,150) .. controls (292.76,150) and (295,152.24) .. (295,155) .. controls (295,157.76) and (292.76,160) .. (290,160) .. controls (287.24,160) and (285,157.76) .. (285,155) -- cycle ;
%Shape: Circle [id:dp571164686091937] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310,155) .. controls (310,152.24) and (312.24,150) .. (315,150) .. controls (317.76,150) and (320,152.24) .. (320,155) .. controls (320,157.76) and (317.76,160) .. (315,160) .. controls (312.24,160) and (310,157.76) .. (310,155) -- cycle ;
%Shape: Circle [id:dp5505928492296996] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (160,155) .. controls (160,152.24) and (162.24,150) .. (165,150) .. controls (167.76,150) and (170,152.24) .. (170,155) .. controls (170,157.76) and (167.76,160) .. (165,160) .. controls (162.24,160) and (160,157.76) .. (160,155) -- cycle ;
%Shape: Circle [id:dp6528493899609256] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,155) .. controls (335,152.24) and (337.24,150) .. (340,150) .. controls (342.76,150) and (345,152.24) .. (345,155) .. controls (345,157.76) and (342.76,160) .. (340,160) .. controls (337.24,160) and (335,157.76) .. (335,155) -- cycle ;
%Shape: Circle [id:dp06518683660752722] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360,155) .. controls (360,152.24) and (362.24,150) .. (365,150) .. controls (367.76,150) and (370,152.24) .. (370,155) .. controls (370,157.76) and (367.76,160) .. (365,160) .. controls (362.24,160) and (360,157.76) .. (360,155) -- cycle ;
%Shape: Circle [id:dp662614590775469] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,155) .. controls (385,152.24) and (387.24,150) .. (390,150) .. controls (392.76,150) and (395,152.24) .. (395,155) .. controls (395,157.76) and (392.76,160) .. (390,160) .. controls (387.24,160) and (385,157.76) .. (385,155) -- cycle ;
%Straight Lines [id:da3753417578266214] 
\draw [line width=0.75]    (343,60) -- (343,70) ;
%Straight Lines [id:da909744686003505] 
\draw [line width=0.75]    (363,60) -- (363,70) ;
%Straight Lines [id:da7467305920337888] 
\draw [line width=0.75]    (383,60) -- (383,70) ;
%Straight Lines [id:da4392158797539616] 
\draw [line width=0.75]    (203,100) -- (203,110) ;
%Straight Lines [id:da7854657069353419] 
\draw [line width=0.75]    (223,100) -- (223,110) ;
%Straight Lines [id:da04678972932380243] 
\draw [line width=0.75]    (243,100) -- (243,110) ;
%Straight Lines [id:da1203714442652204] 
\draw [line width=0.75]    (263,100) -- (263,110) ;
%Straight Lines [id:da6645724470938688] 
\draw [line width=0.75]    (283,100) -- (283,110) ;
%Straight Lines [id:da41379688546123217] 
\draw [line width=0.75]    (303,100) -- (303,110) ;
%Straight Lines [id:da09725092126418056] 
\draw [line width=0.75]    (323,100) -- (323,110) ;
%Straight Lines [id:da9180862428846959] 
\draw [line width=0.75]    (343,100) -- (343,110) ;
%Straight Lines [id:da7722854867281876] 
\draw [line width=0.75]    (363,100) -- (363,110) ;
%Straight Lines [id:da46195499270386975] 
\draw [line width=0.75]    (383,100) -- (383,110) ;
%Curve Lines [id:da77862983322429] 
\draw    (440,155) .. controls (440.11,131.39) and (490.11,132.06) .. (490,155) ;
%Shape: Circle [id:dp7218757720551159] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (410,155) .. controls (410,152.24) and (412.24,150) .. (415,150) .. controls (417.76,150) and (420,152.24) .. (420,155) .. controls (420,157.76) and (417.76,160) .. (415,160) .. controls (412.24,160) and (410,157.76) .. (410,155) -- cycle ;
%Shape: Circle [id:dp12384454914155185] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,155) .. controls (435,152.24) and (437.24,150) .. (440,150) .. controls (442.76,150) and (445,152.24) .. (445,155) .. controls (445,157.76) and (442.76,160) .. (440,160) .. controls (437.24,160) and (435,157.76) .. (435,155) -- cycle ;
%Shape: Circle [id:dp8229667497021063] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (460,155) .. controls (460,152.24) and (462.24,150) .. (465,150) .. controls (467.76,150) and (470,152.24) .. (470,155) .. controls (470,157.76) and (467.76,160) .. (465,160) .. controls (462.24,160) and (460,157.76) .. (460,155) -- cycle ;
%Shape: Circle [id:dp9681948697003468] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (485,155) .. controls (485,152.24) and (487.24,150) .. (490,150) .. controls (492.76,150) and (495,152.24) .. (495,155) .. controls (495,157.76) and (492.76,160) .. (490,160) .. controls (487.24,160) and (485,157.76) .. (485,155) -- cycle ;
%Shape: Circle [id:dp5389819948700794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510,155) .. controls (510,152.24) and (512.24,150) .. (515,150) .. controls (517.76,150) and (520,152.24) .. (520,155) .. controls (520,157.76) and (517.76,160) .. (515,160) .. controls (512.24,160) and (510,157.76) .. (510,155) -- cycle ;
%Straight Lines [id:da7173363863678592] 
\draw [line width=0.75]    (403,60) -- (403,70) ;
%Straight Lines [id:da7205516016199744] 
\draw [line width=0.75]    (423,60) -- (423,70) ;
%Straight Lines [id:da2642000386254326] 
\draw [line width=0.75]    (443,60) -- (443,70) ;
%Straight Lines [id:da7509849348943851] 
\draw [line width=0.75]    (463,60) -- (463,70) ;
%Straight Lines [id:da8620235171688511] 
\draw [line width=0.75]    (483,60) -- (483,70) ;
%Straight Lines [id:da005844814329369674] 
\draw [line width=0.75]    (403,100) -- (403,110) ;
%Straight Lines [id:da6110800526921618] 
\draw [line width=0.75]    (423,100) -- (423,110) ;
%Straight Lines [id:da5872021965953493] 
\draw [line width=0.75]    (443,100) -- (443,110) ;
%Straight Lines [id:da5773213626635827] 
\draw [line width=0.75]    (463,100) -- (463,110) ;
%Straight Lines [id:da5661617021365606] 
\draw [line width=0.75]    (483,100) -- (483,110) ;
%Straight Lines [id:da9543616892820035] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (383,105) -- (423,65) ;
%Straight Lines [id:da5128900198519477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (403,65) -- (463,105) ;
%Straight Lines [id:da09779160380489227] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (423,105) -- (483,65) ;
%Straight Lines [id:da17522498528679042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (443,65) -- (443,105) ;
%Straight Lines [id:da7028099923483377] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (463,65) -- (483,105) ;




\end{tikzpicture}

==> img/fig_lowerboundperm2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da5974436503097089] 
\draw    (190,77.46) -- (240,77.46) ;
%Straight Lines [id:da6343120505147974] 
\draw    (265,77.46) -- (365,77.46) ;
%Straight Lines [id:da7530100319218742] 
\draw    (390,77.46) -- (540,77.46) ;
%Curve Lines [id:da38864278879405023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,78.54) .. controls (240,113.82) and (390,113.82) .. (390,78.54) ;
%Curve Lines [id:da9025516829982132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (265,78.54) .. controls (265.11,98.71) and (365.11,99.04) .. (365,78.54) ;
%Curve Lines [id:da6495729844201661] 
\draw    (215,72.46) .. controls (215.11,48.85) and (265.11,49.51) .. (265,72.46) ;
%Curve Lines [id:da07561186799403341] 
\draw    (340,77.46) .. controls (340.11,53.85) and (390.11,54.51) .. (390,77.46) ;
%Shape: Circle [id:dp8593135396559197] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,77.46) .. controls (235,74.7) and (237.24,72.46) .. (240,72.46) .. controls (242.76,72.46) and (245,74.7) .. (245,77.46) .. controls (245,80.22) and (242.76,82.46) .. (240,82.46) .. controls (237.24,82.46) and (235,80.22) .. (235,77.46) -- cycle ;
%Shape: Circle [id:dp5500151237594832] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260,77.46) .. controls (260,74.7) and (262.24,72.46) .. (265,72.46) .. controls (267.76,72.46) and (270,74.7) .. (270,77.46) .. controls (270,80.22) and (267.76,82.46) .. (265,82.46) .. controls (262.24,82.46) and (260,80.22) .. (260,77.46) -- cycle ;
%Shape: Circle [id:dp7348521850824186] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,77.46) .. controls (210,74.7) and (212.24,72.46) .. (215,72.46) .. controls (217.76,72.46) and (220,74.7) .. (220,77.46) .. controls (220,80.22) and (217.76,82.46) .. (215,82.46) .. controls (212.24,82.46) and (210,80.22) .. (210,77.46) -- cycle ;
%Shape: Circle [id:dp6843070536781974] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,77.46) .. controls (285,74.7) and (287.24,72.46) .. (290,72.46) .. controls (292.76,72.46) and (295,74.7) .. (295,77.46) .. controls (295,80.22) and (292.76,82.46) .. (290,82.46) .. controls (287.24,82.46) and (285,80.22) .. (285,77.46) -- cycle ;
%Shape: Circle [id:dp06518590613624542] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (310,77.46) .. controls (310,74.7) and (312.24,72.46) .. (315,72.46) .. controls (317.76,72.46) and (320,74.7) .. (320,77.46) .. controls (320,80.22) and (317.76,82.46) .. (315,82.46) .. controls (312.24,82.46) and (310,80.22) .. (310,77.46) -- cycle ;
%Shape: Circle [id:dp43736312557644874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,77.46) .. controls (335,74.7) and (337.24,72.46) .. (340,72.46) .. controls (342.76,72.46) and (345,74.7) .. (345,77.46) .. controls (345,80.22) and (342.76,82.46) .. (340,82.46) .. controls (337.24,82.46) and (335,80.22) .. (335,77.46) -- cycle ;
%Shape: Circle [id:dp9833000325574166] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (185,77.46) .. controls (185,74.7) and (187.24,72.46) .. (190,72.46) .. controls (192.76,72.46) and (195,74.7) .. (195,77.46) .. controls (195,80.22) and (192.76,82.46) .. (190,82.46) .. controls (187.24,82.46) and (185,80.22) .. (185,77.46) -- cycle ;
%Shape: Circle [id:dp16428849019587077] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360,77.46) .. controls (360,74.7) and (362.24,72.46) .. (365,72.46) .. controls (367.76,72.46) and (370,74.7) .. (370,77.46) .. controls (370,80.22) and (367.76,82.46) .. (365,82.46) .. controls (362.24,82.46) and (360,80.22) .. (360,77.46) -- cycle ;
%Shape: Circle [id:dp5783447351883251] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,77.46) .. controls (385,74.7) and (387.24,72.46) .. (390,72.46) .. controls (392.76,72.46) and (395,74.7) .. (395,77.46) .. controls (395,80.22) and (392.76,82.46) .. (390,82.46) .. controls (387.24,82.46) and (385,80.22) .. (385,77.46) -- cycle ;
%Shape: Circle [id:dp12159426562763231] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410,77.46) .. controls (410,74.7) and (412.24,72.46) .. (415,72.46) .. controls (417.76,72.46) and (420,74.7) .. (420,77.46) .. controls (420,80.22) and (417.76,82.46) .. (415,82.46) .. controls (412.24,82.46) and (410,80.22) .. (410,77.46) -- cycle ;
%Curve Lines [id:da615655313576045] 
\draw    (465,77.46) .. controls (465.11,53.85) and (515.11,54.51) .. (515,77.46) ;
%Shape: Circle [id:dp6277874866749777] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,77.46) .. controls (435,74.7) and (437.24,72.46) .. (440,72.46) .. controls (442.76,72.46) and (445,74.7) .. (445,77.46) .. controls (445,80.22) and (442.76,82.46) .. (440,82.46) .. controls (437.24,82.46) and (435,80.22) .. (435,77.46) -- cycle ;
%Shape: Circle [id:dp3515402548140123] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,77.46) .. controls (460,74.7) and (462.24,72.46) .. (465,72.46) .. controls (467.76,72.46) and (470,74.7) .. (470,77.46) .. controls (470,80.22) and (467.76,82.46) .. (465,82.46) .. controls (462.24,82.46) and (460,80.22) .. (460,77.46) -- cycle ;
%Shape: Circle [id:dp5627040161144159] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (485,77.46) .. controls (485,74.7) and (487.24,72.46) .. (490,72.46) .. controls (492.76,72.46) and (495,74.7) .. (495,77.46) .. controls (495,80.22) and (492.76,82.46) .. (490,82.46) .. controls (487.24,82.46) and (485,80.22) .. (485,77.46) -- cycle ;
%Shape: Circle [id:dp8785820198708092] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (510,77.46) .. controls (510,74.7) and (512.24,72.46) .. (515,72.46) .. controls (517.76,72.46) and (520,74.7) .. (520,77.46) .. controls (520,80.22) and (517.76,82.46) .. (515,82.46) .. controls (512.24,82.46) and (510,80.22) .. (510,77.46) -- cycle ;
%Shape: Circle [id:dp2758137241400833] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,77.46) .. controls (535,74.7) and (537.24,72.46) .. (540,72.46) .. controls (542.76,72.46) and (545,74.7) .. (545,77.46) .. controls (545,80.22) and (542.76,82.46) .. (540,82.46) .. controls (537.24,82.46) and (535,80.22) .. (535,77.46) -- cycle ;




\end{tikzpicture}

==> img/fig_nontrapcarac.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Polygon [id:ds9723413729194146] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (375,60) -- (475,140) -- (395,140) -- (335,60) -- cycle ;
%Shape: Polygon [id:ds5738784289504009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (455,60) -- (375,140) -- (335,140) -- (395,60) -- cycle ;
%Straight Lines [id:da9113029949341274] 
\draw [line width=0.75]    (315,60) -- (475,60) ;
%Straight Lines [id:da894336090372569] 
\draw [line width=0.75]    (315,140) -- (475,140) ;
%Straight Lines [id:da32230059766583485] 
\draw [line width=0.75]    (375,135) -- (375,145) ;
%Straight Lines [id:da8745084301025123] 
\draw [line width=0.75]    (395,135) -- (395,145) ;
%Straight Lines [id:da9032241601461672] 
\draw [line width=0.75]    (415,135) -- (415,145) ;
%Straight Lines [id:da8086372576158256] 
\draw [line width=0.75]    (435,135) -- (435,145) ;
%Straight Lines [id:da3223863219547516] 
\draw [line width=0.75]    (455,135) -- (455,145) ;
%Straight Lines [id:da25047455616440883] 
\draw [line width=0.75]    (475,135) -- (475,145) ;
%Straight Lines [id:da5298630244479345] 
\draw [line width=0.75]    (315,135) -- (315,145) ;
%Straight Lines [id:da5165002725917434] 
\draw [line width=0.75]    (335,135) -- (335,145) ;
%Straight Lines [id:da8981801152465814] 
\draw [line width=0.75]    (355,135) -- (355,145) ;
%Straight Lines [id:da47312046251341777] 
\draw [line width=0.75]    (375,55) -- (375,65) ;
%Straight Lines [id:da33968636860058177] 
\draw [line width=0.75]    (395,55) -- (395,65) ;
%Straight Lines [id:da5482672023079616] 
\draw [line width=0.75]    (415,55) -- (415,65) ;
%Straight Lines [id:da7339165663853136] 
\draw [line width=0.75]    (435,55) -- (435,65) ;
%Straight Lines [id:da7457897110557594] 
\draw [line width=0.75]    (455,55) -- (455,65) ;
%Straight Lines [id:da6540824931509392] 
\draw [line width=0.75]    (475,55) -- (475,65) ;
%Straight Lines [id:da7511406724234007] 
\draw [line width=0.75]    (315,55) -- (315,65) ;
%Straight Lines [id:da6621851517136017] 
\draw [line width=0.75]    (335,55) -- (335,65) ;
%Straight Lines [id:da5479310627765066] 
\draw [line width=0.75]    (355,55) -- (355,65) ;
%Shape: Polygon [id:ds34214077058917414] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (255,60) -- (235,140) -- (175,140) -- (195,60) -- cycle ;
%Shape: Polygon [id:ds9867847170099568] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (215,60) -- (215,140) -- (155,140) -- (135,60) -- cycle ;
%Straight Lines [id:da15268856851191548] 
\draw [line width=0.75]    (115,60) -- (275,60) ;
%Straight Lines [id:da5396125802078686] 
\draw [line width=0.75]    (115,140) -- (275,140) ;
%Straight Lines [id:da716097786030855] 
\draw [line width=0.75]    (175,135) -- (175,145) ;
%Straight Lines [id:da6705293165613448] 
\draw [line width=0.75]    (195,135) -- (195,145) ;
%Straight Lines [id:da9543875347141264] 
\draw [line width=0.75]    (215,135) -- (215,145) ;
%Straight Lines [id:da586569164814539] 
\draw [line width=0.75]    (235,135) -- (235,145) ;
%Straight Lines [id:da3469348226996172] 
\draw [line width=0.75]    (255,135) -- (255,145) ;
%Straight Lines [id:da2998146425108923] 
\draw [line width=0.75]    (275,135) -- (275,145) ;
%Straight Lines [id:da7550825874150373] 
\draw [line width=0.75]    (115,135) -- (115,145) ;
%Straight Lines [id:da45099437189068414] 
\draw [line width=0.75]    (135,135) -- (135,145) ;
%Straight Lines [id:da5910437281558465] 
\draw [line width=0.75]    (155,135) -- (155,145) ;
%Straight Lines [id:da7897243714286035] 
\draw [line width=0.75]    (175,55) -- (175,65) ;
%Straight Lines [id:da6356010436199242] 
\draw [line width=0.75]    (195,55) -- (195,65) ;
%Straight Lines [id:da575946090708102] 
\draw [line width=0.75]    (215,55) -- (215,65) ;
%Straight Lines [id:da16259838287005102] 
\draw [line width=0.75]    (235,55) -- (235,65) ;
%Straight Lines [id:da9533850321320771] 
\draw [line width=0.75]    (255,55) -- (255,65) ;
%Straight Lines [id:da17216371821180343] 
\draw [line width=0.75]    (275,55) -- (275,65) ;
%Straight Lines [id:da5838035705813518] 
\draw [line width=0.75]    (115,55) -- (115,65) ;
%Straight Lines [id:da9454692953383377] 
\draw [line width=0.75]    (135,55) -- (135,65) ;
%Straight Lines [id:da44408441652529707] 
\draw [line width=0.75]    (155,55) -- (155,65) ;




\end{tikzpicture}

==> img/fig_trapezoidvertex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Polygon [id:ds20551218749648736] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (350,45) -- (310,125) -- (250,125) -- (230,45) -- cycle ;
%Straight Lines [id:da0015037340310060099] 
\draw [line width=0.75]    (220,45) -- (360,45) ;
%Straight Lines [id:da9406423533502128] 
\draw [line width=0.75]    (220,125) -- (360,125) ;
%Straight Lines [id:da45805889643863584] 
\draw [line width=0.75]    (310,120) -- (310,130) ;
%Straight Lines [id:da6446478151578798] 
\draw [line width=0.75]    (250,120) -- (250,130) ;
%Straight Lines [id:da5548395280317289] 
\draw [line width=0.75]    (350,40) -- (350,50) ;
%Straight Lines [id:da8869841066595623] 
\draw [line width=0.75]    (230,40) -- (230,50) ;
%Straight Lines [id:da38548695054219984] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (360,125) -- (375,125) ;
%Straight Lines [id:da7780076389421304] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (360,45) -- (375,45) ;
%Straight Lines [id:da08411769452003837] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (205,125) -- (220,125) ;
%Straight Lines [id:da6117605812373668] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (205,45) -- (220,45) ;

% Text Node
\draw (281,75.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (246,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (306,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (226,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
% Text Node
\draw (347,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};


\end{tikzpicture}
